Property-driven Causal Abstractions for Markov Decision Processes

Markov Decision Processes (MDPs) are widely used as decision-making models, commonly specified over factored state spaces through state variables and their valuations. The exponential blowup in the number of states renders many reasoning tasks in MDPs challenging. Abstractions are promising techniques to reduce MDPs and thus mitigate scalability issues. In this work, we introduce a notion of causality on factored MDPs and a novel property-driven causal abstraction technique that retains many characteristics of the original MDP model. For this, we rely on causal relations over state variable predicates and identify those states that share the same reasons for fulfilling or violating a given abstraction property. We theoretically and empirically compare various causal MDP abstractions using different model types such as MDPs, interval MDPs, or stochastic games. Our evaluation demonstrates the potential of our approach: For several standard benchmarks, we obtain small abstractions that allow us to compute near-optimal policies for the original MDP. Furthermore, our causal abstractions often generalize to related large-scale MDP models.

==> examples/taxi_example.tex <==
\begin{tikzpicture}[%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        box/.style={rectangle,draw=black,thick, minimum size=0.98cm},
    ]%%%%%%%
	\draw[] (0,0) grid (3,3);

    \node (x) at (0, 3.25) {x};
    \node (x0) at (0.5, 3.25) {0};
    \node (x1) at (1.5, 3.25) {1};
    \node (x2) at (2.5, 3.25) {2};
    \node (y) at (-0.25, 3) {y};
    \node (y0) at (-0.25, 2.5) {0};
    \node (y1) at (-0.25, 1.5) {1};
    \node (2) at (-0.25, 0.5) {2};

	\node (car) [scale=0.9] at (0.5, 2.5) {\huge\faIcon{car}};
    \node (charge) at (2.5, 0.5) {\huge\faIcon{charging-station}};
    \node (parking) at (0.5, 0.5) {\huge\faIcon{flag-checkered}};
    \node (passenger) at (2.5, 2.5) {\huge\faIcon{female}};
    \node [scale=0.35] (battery) at (0.25, 2.85) {\huge\faIcon{battery-full}};
\end{tikzpicture}

==> figures/abstractions_example_new.tex <==
\tikzset{
    >=Stealth,
    state/.style={rectangle, rounded corners=7pt, draw, minimum width=18pt, minimum height=14pt, inner sep=2pt},
    action/.style={circle, fill=black, inner sep=1.2pt},
    adv/.style={rectangle, draw, fill=black!10, minimum size=6pt, inner sep=0pt},
    every label/.style={font=\small},
    edge/.style={->, thick},
    line/.style={thick},
}

% ============================================================
% (a) MDP
% ============================================================
\begin{subfigure}[b]{0.28\linewidth}
\centering
\begin{tikzpicture}[yscale=0.7]
  \node[state] (p)  at (1.8, 0.4) {$p$};
  \node[action] (pa) at (1.8,-0.5) {};
  \node[state] (q)  at (1.0,-1.5) {$q$};
  \node[state] (r)  at (2.6,-1.5) {$r$};
  \node[action] (qb) at (1.0,-2.7) {};
  \node[action] (rb) at (2.6,-2.7) {};
  \node[state] (s)  at (0.0,-3.9) {$s$};
  \node[state] (t)  at (1.8,-3.9) {$t$};
  \node[state] (u)  at (3.6,-3.9) {$u$};

  \draw[line] (p) -- (pa) node[midway,right] {$a$};
  \draw[edge] (pa) -- (q) node[midway,above,sloped,font=\scriptsize] {$0.5$};
  \draw[edge] (pa) -- (r) node[midway,above,sloped,font=\scriptsize] {$0.5$};
  \draw[line] (q) -- (qb) node[midway,left] {$b$};
  \draw[line] (r) -- (rb) node[midway,right] {$b$};
  \draw[edge] (qb) -- (s) node[midway,above,sloped,font=\scriptsize] {$0.1$};
  \draw[edge] (qb) -- (t) node[midway,above,sloped,font=\scriptsize] {$0.9$};
  \draw[edge] (rb) -- (t) node[midway,above,sloped,font=\scriptsize] {$0.2$};
  \draw[edge] (rb) -- (u) node[midway,above,sloped,font=\scriptsize] {$0.8$};
\end{tikzpicture}
\caption{MDP}
\label{fig:abstraction-example-mdp}
\end{subfigure}\hfill
% ============================================================
% (b) WA
% ============================================================
\begin{subfigure}[b]{0.22\linewidth}
\centering
\begin{tikzpicture}[yscale=0.7]
  \node[state] (p)  at (1.0, 0.4) {$\{p\}$};
  \node[action] (pa) at (1.0,-0.5) {};
  \node[state,minimum width=28pt] (qr) at (1.0,-1.5) {$\{q,r\}$};
  \node[action] (qrb) at (1.0,-2.7) {};
  \node[state] (s)  at (0.0,-3.9) {$\{s\}$};
  \node[state,minimum width=28pt] (tu) at (2.0,-3.9) {$\{t,u\}$};

  \draw[line] (p) -- (pa) node[midway,right] {$a$};
  \draw[edge] (pa) -- (qr) node[midway,right,font=\scriptsize] {$1$};
  \draw[line] (qr) -- (qrb) node[midway,right] {$b$};
  \draw[edge] (qrb) -- (s) node[midway,above,sloped,font=\scriptsize] {$0.05$};
  \draw[edge] (qrb) -- (tu) node[midway,above,sloped,font=\scriptsize] {$0.95$};
\end{tikzpicture}
\caption{WA}
\label{fig:abstraction-example-wa}
\end{subfigure}\hfill
% ============================================================
% (c) IMDP
% ============================================================
\begin{subfigure}[b]{0.22\linewidth}
\centering
\begin{tikzpicture}[yscale=0.7]
  \node[state] (p)  at (1.0, 0.4) {$\{p\}$};
  \node[action] (pa) at (1.0,-0.5) {};
  \node[state,minimum width=28pt] (qr) at (1.0,-1.5) {$\{q,r\}$};
  \node[action] (qrb) at (1.0,-2.7) {};
  \node[state] (s)  at (0.0,-3.9) {$\{s\}$};
  \node[state,minimum width=28pt] (tu) at (2.0,-3.9) {$\{t,u\}$};

  \draw[line] (p) -- (pa) node[midway,right] {$a$};
  \draw[edge] (pa) -- (qr) node[midway,right,font=\scriptsize] {$[1,1]$};
  \draw[line] (qr) -- (qrb) node[midway,right] {$b$};
  \draw[edge] (qrb) -- (s) node[midway,above,sloped,font=\scriptsize] {$[0,0.1]$};
  \draw[edge] (qrb) -- (tu) node[midway,above,sloped,font=\scriptsize] {$[0.9,1]$};
\end{tikzpicture}
\caption{IMDP}
\label{fig:abstraction-example-imdp}
\end{subfigure}\hfill
% ============================================================
% (d) SG
% ============================================================
\begin{subfigure}[b]{0.22\linewidth}
\centering
\begin{tikzpicture}[yscale=0.7]
  \node[state] (p)  at (1.0, 0.4) {$\{p\}$};
  \node[adv] (adv0)  at (1.0, -0.2) {};
  \node[action] (pa) at (1.0,-0.7) {};
  \node[state,minimum width=28pt] (qr) at (1.0,-1.5) {$\{q,r\}$};
  \node[adv] (adv1) at (0.5,-2.3) {};
  \node[adv] (adv2) at (1.5,-2.3) {};
  \node[action] (b1) at (0.3,-3.1) {};
  \node[action] (b2) at (1.7,-3.1) {};
  \node[state] (s)  at (0.0,-3.9) {$\{s\}$};
  \node[state,minimum width=28pt] (tu) at (2.0,-3.9) {$\{t,u\}$};

  \draw[line] (p) -- (adv0);
  \draw[line] (adv0) -- (pa) node[midway,right] {$a$};
  \draw[edge] (pa) -- (qr) node[midway,right,font=\scriptsize] {$1$};
  \draw[line] (qr) -- (adv1);
  \draw[line] (qr) -- (adv2);
  \draw[line] (adv1) -- (b1) node[midway,left,font=\small] {$b$};
  \draw[line] (adv2) -- (b2) node[midway,right,font=\small] {$b$};
  \draw[edge] (b1) -- (s) node[midway,above,sloped,font=\scriptsize] {$0.1$};
  \draw[edge] (b1) -- (tu) node[midway,above,sloped,font=\scriptsize] {$0.9$};
  \draw[edge] (b2) -- (tu) node[midway,right,font=\scriptsize] {$1$};
\end{tikzpicture}
\caption{SG}
\label{fig:abstraction-example-sg}
\end{subfigure}


==> figures/methods/iterative_partition_highlevel.tex <==
% !TEX root =  ../../0_main.tex

\begin{tikzpicture}
  \def\W{8}    % rectangle width
  \def\H{4}    % rectangle height
  \def\cx{7.3} % x center (red circle bottom)
  \def\cy{0.7} % y center

  % background
  \fill[green!20] (0,0) rectangle (\W,\H);

  \begin{scope}
    \clip (0,0) rectangle (\W,\H);
    \fill[green!50] (\cx,\cy) circle (7.2);
    \fill[yellow!60] (\cx,\cy) circle (5);
    \fill[orange!50] (\cx,\cy) circle (3);
    \fill[red!45] (\cx,\cy) circle (1);

    \draw[thick] (\cx,\cy) circle (7.2);
    \draw[thick] (\cx,\cy) circle (5);
    \draw[thick] (\cx,\cy) circle (3);
    \draw[thick] (\cx,\cy) circle (1);
  \end{scope}
  
  \draw[thick] (0,0) rectangle (\W,\H);

  \node at (1,-0.5)  {$E_k$};
  \node at (2,-0.5)  {$\ldots$};
  \node at (3,-0.5)  {$E_2$};
  \node at (5,-0.5)  {$E_1$};
  \node at (7,-0.5)  {$E_0$};

  \fill (0.5, 0.5) circle (2pt);
  \draw[-{Stealth[length=6pt]}, thick]
    (-.4, 0.5) -- (0.5, 0.5);

  \fill (4.5, 3) circle (2pt);
  \fill (6, 2.5) circle (2pt);
  \draw[-{Stealth[length=6pt]}, thick]
    (4.5, 3) to [bend left = 40] (6, 2.5);
%  \fill (7.3, 1.25) circle (2pt);
  \draw[-{Stealth[length=6pt]}, thick]
    (6, 2.5) to [bend left = 40] (7.3, 1.25);

  \fill (5.5, 2) circle (2pt);
  \draw[-{Stealth[length=6pt]}, thick]
    (5.5, 2) to [bend left = 10] (7, 0.75);
    
   \fill (3.5, 2) circle (2pt);
  \draw[-{Stealth[length=6pt]}, thick]
    (3.5, 2) to [bend right = 10] (5, 1.75);
    
    \fill (5.25, 0.6) circle (2pt);
  \draw[-{Stealth[length=6pt]}, thick]
    (5.25, 0.6) to [bend right = 10] (6.7, 0.6);
    
   \fill (3.5, 1) circle (2pt);
  \draw[-{Stealth[length=6pt]}, thick]
    (3.5, 1) to [bend right = 10] (5.5, 1);

\end{tikzpicture}
